Agentic Clustering: Controllable Text Taxonomies via Multi-Agent Refinement

Recent text-clustering methods use large language models to propose a cluster taxonomy from a corpus and then assign each text to it. These pipelines are fundamentally programmatic: the sequence of LLM calls and the rules for stopping, merging, and splitting clusters are fixed in code in advance, so they generalise poorly across corpora of different structure and cannot easily incorporate user-supplied constraints such as a target cluster count or a clustering intent. We propose an agentic alternative in which an orchestrator LLM inspects the state of the discovery process at each step and dispatches one of a small set of specialised agents -- proposer, synthesizer, auditor, investigator, and critic -- adapting the pipeline to the corpus rather than executing a fixed one. On seven public text-clustering benchmarks the method achieves state-of-the-art performance, beating the strongest prior baseline by 47% in mean ARI.

==> architecture_figure.tex <==
  \begin{tikzpicture}[
  font=\sffamily\small,
  node distance=10mm and 14mm,
  >=Latex,
  rounded corners=2pt,
  box/.style={
    rectangle,
    rounded corners=6pt,
    draw=gray!45,
    line width=0.8pt,
    fill=white,
    align=center,
    minimum height=9mm,
    text width=30mm,
    inner sep=3pt
  },
  actor/.style={
    box,
    text width=18.5mm,
    minimum height=17mm,
    fill=gray!40,
    draw=gray!70
  },
  yellowbox/.style={
    box,
    text width=24mm,
    fill=gray!7,
    draw=gray!30
  },
  dottedbox/.style={
    rectangle,
    rounded corners=4pt,
    draw=gray!70,
    fill=white,
    line width=0.8pt,
    dotted,
    align=center,
    minimum height=11mm,
    inner xsep=2.5mm,
    inner ysep=3pt
  },
  inputsub/.style={
    dottedbox,
    dashed,
    fill=gray!7,
    inner sep=3pt
  },
  textonly/.style={
    align=center,
    inner sep=2pt,
    font=\sffamily\small
  },
  arrow/.style={
    -{Stealth[length=2.3mm, width=1.7mm, inset=0.5mm, round]},
    line width=0.75pt,
    draw=black!75,
    rounded corners=4pt,
    shorten >=0.5pt
  },
  faintarrow/.style={arrow}
]


\node[draw=gray!30, fill=gray!7, rounded corners=6pt, line width=0.8pt,
      minimum width=28mm, minimum height=83mm, inner sep=0pt] (input) {};

\node[anchor=north] (usericon) at ([yshift=-3mm]input.north) {\Large\faUser};

\node[inputsub, text width=22mm, below=2mm of usericon] (task) {%
  Task\\ description\\
  e.g.\ cluster abstracts by methodology, cluster news by topic};

\node[inputsub, text width=22mm, below=4mm of task] (kin) {%
  $k$~range\\
  e.g.\ 20--30};


\node[textonly, right=5mm of input, yshift=22mm] (sample1) {Sample};
\node[textonly, right=5mm of input]              (sample2) {Sample};
\node[textonly, right=5mm of input, yshift=-22mm] (sample3) {Sample};

\node[actor, text width=16mm, right=5mm of sample1] (prop1) {{\Large\faRobot}\\[2.5pt] Proposer\\ agent};
\node[actor, text width=16mm, right=5mm of sample2] (prop2) {{\Large\faRobot}\\[2.5pt] Proposer\\ agent};
\node[actor, text width=16mm, right=5mm of sample3] (prop3) {{\Large\faRobot}\\[2.5pt] Proposer\\ agent};

\node[textonly, right=5mm of prop1] (proposal1) {Proposal};
\node[textonly, right=5mm of prop2] (proposal2) {Proposal};
\node[textonly, right=5mm of prop3] (proposal3) {Proposal};

\node[actor, right=5mm of proposal2, text width=20mm, minimum height=30mm] (synth)
  {{\Large\faRobot}\\[2.5pt] Synthesizer\\ agent};

\node[yellowbox, right=5mm of synth, text width=16mm, minimum height=30mm] (taxonomy) {
  Proposed\\ taxonomy
};


\node[dottedbox, minimum height=22mm, right=5mm of taxonomy] (issue) {%
  Specific\\ issue\\
  e.g.\ should\\ 3 and 5 be\\ merged?%
};

\node[actor, right=5mm of issue] (investigator) {{\Large\faRobot}\\[2.5pt] Investigator\\ agent};

\node[textonly, right=5mm of investigator] (recommendation) {
  Recommendation\\
  e.g. split, merge,\\
  remove, add
};

\node[actor, text width=16mm, below=9.77mm of taxonomy] (auditor) {{\Large\faRobot}\\[2.5pt] Auditor\\ agent};

\node[textonly] (classification) at (issue |- auditor.center)
  {Classification\\ of unseen texts\\ into taxonomy};

\node[textonly] (unseen) at (synth |- auditor.center)
  {Previously\\ unseen texts};

\node[inputsub, text width=22mm, minimum height=9mm] (corpus) at (input.center |- auditor.center)
  {Corpus};

\node[dottedbox, right=5mm of classification] (cleanaudit) {
  Audit\\ complete
};

\node[actor, text width=16mm, right=5mm of cleanaudit] (critic) {{\Large\faRobot}\\[2.5pt] Critic\\ agent};

\node[textonly, right=5mm of critic] (evaluation) {
  Evaluation of\\
  taxonomy on\\
  6 axes
};

\node[dottedbox, right=5mm of evaluation] (satisfied) {
  Critic\\ satisfied
};

\coordinate (channel) at ($(issue.south)!0.6!(issue.south |- critic.north)$);
\node[dottedbox, minimum height=9mm, anchor=south] (krange) at ([xshift=7mm, yshift=2mm]evaluation.north |- channel) {
  $k$-range\\
  violation
};


\path let \p1 = (input.north west), \p2 = (input.south west), \p3 = (satisfied.east) in
  coordinate (colnw) at (\x3 + 5mm, \y1)
  coordinate (colsw) at (\x3 + 5mm, \y2)
  coordinate (colsize) at (21mm, {(\y1 - \y2 - 14mm) / 3});

\path let \p1 = (colsize) in
  node[yellowbox, text width=18mm, minimum width=\x1, minimum height=\y1,
       anchor=north west, inner sep=0pt] (final) at (colnw) {Final\\ taxonomy}
  node[actor, text width=18mm, minimum width=\x1, minimum height=\y1,
       below=7mm of final, inner sep=0pt] (classifier) {LLM\\ classifier}
  node[yellowbox, text width=18mm, minimum width=\x1, minimum height=\y1,
       anchor=south west, inner sep=0pt] (classified) at (colsw) {Classified\\ corpus};


\draw[arrow] (input) -- (sample1.west);
\draw[arrow] (input) -- (sample2);
\draw[arrow] (input) -- (sample3.west);

\draw[arrow] (sample1) -- (prop1);
\draw[arrow] (sample2) -- (prop2);
\draw[arrow] (sample3) -- (prop3);

\draw[arrow] (prop1) -- (proposal1);
\draw[arrow] (prop2) -- (proposal2);
\draw[arrow] (prop3) -- (proposal3);

\draw[arrow] (proposal1.east) -- (synth);
\draw[arrow] (proposal2.east) -- (synth);
\draw[arrow] (proposal3.east) -- (synth);

\draw[arrow] (synth) -- (taxonomy);
\draw[arrow] (taxonomy) -- (auditor);

\draw[faintarrow]
  (corpus.east) -- (unseen.west);

\draw[faintarrow] (unseen.east) -- (auditor.west);
\draw[arrow] (auditor.east) -- (classification.west);

\draw[arrow] (classification) -- (cleanaudit);
\draw[arrow] (cleanaudit) -- (critic);
\draw[arrow] (critic) -- (evaluation);
\draw[arrow] (evaluation) -- (satisfied);

\draw[arrow] (classification.north) -- (issue.south);
\draw[arrow] ([xshift=-6mm]evaluation.north) -- ([xshift=-6mm]evaluation.north |- channel)
  -| ([xshift=6mm]issue.south);

\draw[arrow] (issue) -- (investigator);
\draw[arrow] (investigator) -- (recommendation);

\draw[arrow]
  (recommendation.north) -- ++(0, 14mm) -| (taxonomy.north);

\draw[arrow] (evaluation.north -| krange.south) -- (krange.south);

\draw[arrow] (satisfied.north) |- (final.west);

\draw[arrow] (final.south) -- (classifier.north);
\draw[arrow] (classifier.south) -- (classified.north);

\draw[arrow]
  (krange.north) -- ++(0, 34mm) -| (synth.north);


\path let \p1 = ([xshift=5mm]input.north east), \p2 = ([xshift=-5mm]final.north west) in
  node[draw=gray!70, rounded corners=3pt, fill=gray!40, line width=0.8pt,
       font=\sffamily\small, anchor=north west,
       minimum height=7mm, minimum width={\x2 - \x1},
       inner xsep=2pt, inner ysep=0pt]
  at (\p1) {Orchestrator};
  \end{tikzpicture}

